Exact results for five-dimensional superconformal field theories with gravity duals

We apply the technique of supersymmetric localization to exactly compute the $S^5$ partition function of several large $N$ superconformal field theories in five dimensions that have $AdS_6$ duals in massive type IIA supergravity. The localization computations are performed in the non-renormalizable effective field theories obtained through relevant deformations of the UV superconformal field theories. We compare the $S^5$ free energy to a holographic computation of entanglement entropy in the $AdS_6$ duals and find perfect agreement. In particular, we reproduce the $N^{5/2}$ scaling of the $S^5$ free energy that was expected from supergravity.

==> quiver.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quiver.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{350.140625pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.50354768)%
    \put(0,0){\includegraphics[width=\unitlength]{quiver.pdf}}%
    \put(0.24334226,0.0839841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$SU$}}}%
    \put(0.33473411,0.01343209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$SU$}}}%
    \put(0.57463772,0.01544022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$SU$}}}%
    \put(0.67745355,0.0839841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$SU$}}}%
    \put(0.21705563,0.43411129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$USp$}}}%
    \put(0.33129548,0.35882653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$SU$}}}%
    \put(0.57119909,0.36083465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$SU$}}}%
    \put(0.67401492,0.42937854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$SU$}}}%
    \put(0.21705563,0.26275156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$USp$}}}%
    \put(0.33129548,0.18746682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$SU$}}}%
    \put(0.57119909,0.18947492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$SU$}}}%
    \put(0.70828687,0.26275156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$USp$}}}%
    \put(-0.01142398,0.39983935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large (A)}}}}%
    \put(-0.01142398,0.22847962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large (B)}}}}%
    \put(-0.01142398,0.0571199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large (C)}}}}%
  \end{picture}%
\endgroup

